Phase Transitions in Finite Nuclei and the Integer Nucleon Number Problem

The study of spherical-deformed ground--state phase transitions in finite nuclei as a function of N and Z is hindered by the discrete values of the nucleon number. A resolution of the integer nucleon number problem, and evidence relating to phase transitions in finite nuclei, are discussed from the experimental point of view and interpreted within the framework of the interacting boson model.

==> (inline-ps-0) <==
/beginexecute{
      /level0 save def
      /showpage{}def
      /jobname exch def
} bind def
/endexecute{
      level0 restore
} bind def
(topdrawer_input) beginexecute
